Clickbait Detection in YouTube Videos

YouTube videos often include captivating descriptions and intriguing thumbnails designed to increase the number of views, and thereby increase the revenue for the person who posted the video. This creates an incentive for people to post clickbait videos, in which the content might deviate significantly from the title, description, or thumbnail. In effect, users are tricked into clicking on clickbait videos. In this research, we consider the challenging problem of detecting clickbait YouTube videos. We experiment with multiple state-of-the-art machine learning techniques using a variety of textual features.

==> figures/bar.tex <==
\begin{tikzpicture}[scale=0.95, every node/.style={scale=1.0}]
\begin{axis}[%bar shift=0pt,
        width  = 0.6*\textwidth,
        height = 7.5cm,
%        ymin=0.0,ymax=1.2,
        ymin=0.0,ymax=1.125,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=18.0pt,
%        ymajorgrids = true,
        ylabel = {Accuracy},
        symbolic x coords={
        		Logistic regression with Word2Vec, 
        		Random forest with Word2Vec, 
        		MLP with Word2Vec, 
		MLP with Word2Vec and dropout, 
		MLP with BERT, 
		MLP with DistilBERT},
	xticklabels={
		{Logistic regression (Word2Vec)}, 
        		{Random forest (Word2Vec)},
        		{MLP (Word2Vec)}, 
		{MLP plus (Word2Vec)}, 
		{MLP (BERT)}, 
		{MLP (DistilBERT)}},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
        		rotate=60,
		font=\small,
		anchor=north east,
		inner sep=0mm},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=2},
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.1,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
                at={(0.89,0.02)},
                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(Logistic regression with Word2Vec, 0.7000)
(Random forest with Word2Vec, 0.9250)
(MLP with Word2Vec, 0.9125)
(MLP with Word2Vec and dropout, 0.8800)
(MLP with BERT, 0.9450)
(MLP with DistilBERT, 0.9200)
};
\end{axis}
\end{tikzpicture}


==> figures/figMLP.tex <==
\begin{tikzpicture}[scale=0.9]
    
    % circles
    \draw[thick,color=green] (3.0,8.5) circle (0.575);
    \draw[thick,color=green] (5.5,8.5) circle (0.575);

    % squares (top)
    \draw[thick,color=blue] (1.25,5.5) rectangle (2.25,6.5);
    \draw[thick,color=blue] (3.75,5.5) rectangle (4.75,6.5);
    \draw[thick,color=blue] (6.25,5.5) rectangle (7.25,6.5);
    
    % squares (bottom)
    \draw[thick,color=blue] (0.0,2.5) rectangle (1.0,3.5);
    \draw[thick,color=blue] (2.5,2.5) rectangle (3.5,3.5);
    \draw[thick,color=blue] (5.0,2.5) rectangle (6.0,3.5);
    \draw[thick,color=blue] (7.5,2.5) rectangle (8.5,3.5);
    
    % diamonds
    \draw[thick,color=red,rotate around={45:(1.75,0.5)}] (1.25,0.0) rectangle (2.25,1.0);
    \draw[thick,color=red,rotate around={45:(4.25,0.5)}] (3.75,0.0) rectangle (4.75,1.0);
    \draw[thick,color=red,rotate around={45:(6.75,0.5)}] (6.25,0.0) rectangle (7.25,1.0);

    % circle to square
    \draw[thick,color=green,->] (2.75,7.97) -- (1.55,6.52);
    \draw[thick,color=green,->] (3,7.92) -- (4.05,6.52);
    \draw[thick,color=green,->] (3.25,7.97) -- (6.55,6.54);
    
    \draw[thick,color=green,->] (5.25,7.97) -- (1.95,6.54);
    \draw[thick,color=green,->] (5.5,7.92) -- (4.45,6.52);
    \draw[thick,color=green,->] (5.75,7.97) -- (6.95,6.52);

    % square to diamond
    \draw[thick,color=blue,->] (0.3,2.5) -- (1.4,0.85);
    \draw[thick,color=blue,->] (0.5,2.5) -- (3.78,0.73);
    \draw[thick,color=blue,->] (0.7,2.5) -- (6.28,0.73);
    
    \draw[thick,color=blue,->] (2.8,2.5) -- (1.98,0.97);
    \draw[thick,color=blue,->] (3.0,2.5) -- (4.02,0.97);
    \draw[thick,color=blue,->] (3.2,2.5) -- (6.4,0.85);
    
    \draw[thick,color=blue,->] (5.3,2.5) -- (2.1,0.85);
    \draw[thick,color=blue,->] (5.5,2.5) -- (4.48,0.97);
    \draw[thick,color=blue,->] (5.7,2.5) -- (6.52,0.97);
    
    \draw[thick,color=blue,->] (7.8,2.5) -- (2.22,0.73);
    \draw[thick,color=blue,->] (8.0,2.5) -- (4.72,0.73);
    \draw[thick,color=blue,->] (8.2,2.5) -- (7.1,0.85);

    % square to square
    \draw[thick,color=blue,->] (1.45,5.5) -- (0.25,3.5);
    \draw[thick,color=blue,->] (1.65,5.5) -- (2.75,3.5);
    \draw[thick,color=blue,->] (1.85,5.5) -- (5.25,3.51);
    \draw[thick,color=blue,->] (2.05,5.5) -- (7.75,3.52);

    \draw[thick,color=blue,->] (3.95,5.5) -- (0.5,3.51);
    \draw[thick,color=blue,->] (4.15,5.5) -- (3.0,3.5);
    \draw[thick,color=blue,->] (4.35,5.5) -- (5.5,3.5);
    \draw[thick,color=blue,->] (4.55,5.5) -- (8.0,3.51);

    \draw[thick,color=blue,->] (6.45,5.5) -- (0.75,3.52);
    \draw[thick,color=blue,->] (6.65,5.5) -- (3.25,3.51);
    \draw[thick,color=blue,->] (6.85,5.5) -- (5.75,3.5);
    \draw[thick,color=blue,->] (7.05,5.5) -- (8.25,3.5);

    % output
    \draw[thick,color=red,->] (1.75,-0.2) -- (1.75,-1.2);
    \draw[thick,color=red,->] (4.25,-0.2) -- (4.25,-1.2);
    \draw[thick,color=red,->] (6.75,-0.2) -- (6.75,-1.2);

    % labels for circles
    \node at (3.0,8.5) {$X_0$};
    \node at (5.5,8.5) {$X_1$};

    % labels for squares (top)
    \node at (1.75,6.0) {$f_0$};
    \node at (4.25,6.0) {$f_0$};
    \node at (6.75,6.0) {$f_0$};

    % labels for squares (bottom)
    \node at (0.5,3.0) {$f_1$};
    \node at (3.0,3.0) {$f_1$};
    \node at (5.5,3.0) {$f_1$};
    \node at (8.0,3.0) {$f_1$};

    % labels for diamonds
    \node at (1.75,0.5) {$g$};
    \node at (4.25,0.5) {$g$};
    \node at (6.75,0.5) {$g$};

    % labels for output
    \node at (1.75,-1.65) {$Y_0$};
    \node at (4.25,-1.65) {$Y_1$};
    \node at (6.75,-1.65) {$Y_2$};
    
    % labels
    \node at (10.5,8.5) {Input layer};
    \node at (10.5,6.0) {1st hidden layer};
    \node at (10.5,3.0) {2nd hidden layer};
    \node at (10.5,0.5) {Output layer};
    \node at (10.5,-1.65) {Output};

\end{tikzpicture}

